Approximation of a Pareto Set Segment Using a Linear Model with Sharing Variables

In many real-world applications, the Pareto Set (PS) of a continuous multiobjective optimization problem can be a piecewise continuous manifold. A decision maker may want to find a solution set that approximates a small part of the PS and requires the solutions in this set share some similarities. This paper makes a first attempt to address this issue. We first develop a performance metric that considers both optimality and variable sharing. Then we design an algorithm for finding the model that minimizes the metric to meet the user's requirements. Experimental results illustrate that we can obtain a linear model that approximates the mapping from the preference vectors to solutions in a local area well.

==> images/DENMOP1_r_igd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      title={R-IGD},
      x grid style={darkgray176},
      xlabel={\(\displaystyle \gamma\)},
      xmajorgrids,
      xmin=-4.2349485002168, xmax=0.93391850455282,
      xtick style={color=black},
      xtick={-4,-3,-1.30102999566398,0,0.698970004336019},
      xticklabels={1e-04,1e-03,5e-02,1e+00,5e+00},
      y grid style={darkgray176},
      ylabel={R-IGD},
      ymajorgrids,
      ymin=0.0860836308706898, ymax=0.302695178030354,
      ytick style={color=black}
    ]
    \path [fill=steelblue31119180, fill opacity=0.2]
    (axis cs:-4,0.120077000703284)
    --(axis cs:-4,0.103183642796716)
    --(axis cs:-3,0.102899318071116)
    --(axis cs:-1.30102999566398,0.107833959805449)
    --(axis cs:0,0.146458011796783)
    --(axis cs:0.698970004336019,0.173192196047475)
    --(axis cs:0.698970004336019,0.190759374952525)
    --(axis cs:0.698970004336019,0.190759374952525)
    --(axis cs:0,0.189046762703217)
    --(axis cs:-1.30102999566398,0.131306252694551)
    --(axis cs:-3,0.126083403428884)
    --(axis cs:-4,0.120077000703284)
    --cycle;

    \path [fill=darkorange25512714, fill opacity=0.2]
    (axis cs:-4,0.112429759212962)
    --(axis cs:-4,0.0959296102870382)
    --(axis cs:-3,0.097670649857858)
    --(axis cs:-1.30102999566398,0.107409460721411)
    --(axis cs:0,0.166921812983846)
    --(axis cs:0.698970004336019,0.268900061385994)
    --(axis cs:0.698970004336019,0.292849198614006)
    --(axis cs:0.698970004336019,0.292849198614006)
    --(axis cs:0,0.214319354016154)
    --(axis cs:-1.30102999566398,0.136793684778589)
    --(axis cs:-3,0.123808705642142)
    --(axis cs:-4,0.112429759212962)
    --cycle;

    \addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
    table {%
        -4 0.11163032175
        -3 0.11449136075
        -1.30102999566398 0.11957010625
        0 0.16775238725
        0.698970004336019 0.1819757855
      };
    \addlegendentry{R-IGD(pop)}
    \addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
    table {%
        -4 0.10417968475
        -3 0.11073967775
        -1.30102999566398 0.12210157275
        0 0.1906205835
        0.698970004336019 0.28087463
      };
    \addlegendentry{R-IGD(pred)}
  \end{axis}

\end{tikzpicture}


==> images/ZDT1_r_hv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.03,0.03)},
                    anchor=south west,
                    draw=lightgray204
                },
            tick align=outside,
            tick pos=left,
            title={R-HV of ZDT1},
            x grid style={darkgray176},
            xlabel={\(\displaystyle \gamma\)},
            xmajorgrids,
            xmin=-4.2349485002168, xmax=0.93391850455282,
            xtick style={color=black},
            xtick={-4,-3,-1.30102999566398,0,0.698970004336019},
            xticklabels={1e-04,1e-03,5e-02,1e+00,5e+00},
            y grid style={darkgray176},
            ylabel={R-HV},
            ymajorgrids,
            ymin=0.399521013583177, ymax=0.581465805128283,
            ytick style={color=black}
        ]
        \path [fill=steelblue31119180, fill opacity=0.2]
        (axis cs:-4,0.566817397298929)
        --(axis cs:-4,0.548231080201071)
        --(axis cs:-3,0.53760218387339)
        --(axis cs:-1.30102999566398,0.527562885924324)
        --(axis cs:0,0.559029506658535)
        --(axis cs:0.698970004336019,0.548163814446988)
        --(axis cs:0.698970004336019,0.566794694053012)
        --(axis cs:0.698970004336019,0.566794694053012)
        --(axis cs:0,0.571811992341465)
        --(axis cs:-1.30102999566398,0.558989835575676)
        --(axis cs:-3,0.57053036212661)
        --(axis cs:-4,0.566817397298929)
        --cycle;

        \path [fill=darkorange25512714, fill opacity=0.2]
        (axis cs:-4,0.566573269171236)
        --(axis cs:-4,0.547562328828764)
        --(axis cs:-3,0.537565690169222)
        --(axis cs:-1.30102999566398,0.517654704313167)
        --(axis cs:0,0.473662762570326)
        --(axis cs:0.698970004336019,0.407791231380682)
        --(axis cs:0.698970004336019,0.417542177619318)
        --(axis cs:0.698970004336019,0.417542177619318)
        --(axis cs:0,0.481895070429674)
        --(axis cs:-1.30102999566398,0.564180405186833)
        --(axis cs:-3,0.573195587330778)
        --(axis cs:-4,0.566573269171236)
        --cycle;

        \addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
        table {%
                -4 0.55752423875
                -3 0.554066273
                -1.30102999566398 0.54327636075
                0 0.5654207495
                0.698970004336019 0.55747925425
            };
        \addlegendentry{R-HV(pop)}
        \addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
        table {%
                -4 0.557067799
                -3 0.55538063875
                -1.30102999566398 0.54091755475
                0 0.4777789165
                0.698970004336019 0.4126667045
            };
        \addlegendentry{R-HV(pred)}
    \end{axis}

\end{tikzpicture}


==> images/ZDT1_r_igd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.03,0.97)},
          anchor=north west,
          draw=lightgray204
        },
      tick align=outside,
      tick pos=left,
      title={R-IGD of ZDT1},
      x grid style={darkgray176},
      xlabel={\(\displaystyle \gamma\)},
      xmajorgrids,
      xmin=-4.2349485002168, xmax=0.93391850455282,
      xtick style={color=black},
      xtick={-4,-3,-1.30102999566398,0,0.698970004336019},
      xticklabels={1e-04,1e-03,5e-02,1e+00,5e+00},
      y grid style={darkgray176},
      ylabel={R-IGD},
      ymajorgrids,
      ymin=0.096190401696069, ymax=0.321456020632703,
      ytick style={color=black}
    ]
    \path [fill=steelblue31119180, fill opacity=0.2]
    (axis cs:-4,0.140313889469709)
    --(axis cs:-4,0.118408852030291)
    --(axis cs:-3,0.106429748011371)
    --(axis cs:-1.30102999566398,0.119627057514388)
    --(axis cs:0,0.106780632246173)
    --(axis cs:0.698970004336019,0.118449246933553)
    --(axis cs:0.698970004336019,0.140485148066447)
    --(axis cs:0.698970004336019,0.140485148066447)
    --(axis cs:0,0.122672046753827)
    --(axis cs:-1.30102999566398,0.171375761485612)
    --(axis cs:-3,0.160194822488629)
    --(axis cs:-4,0.140313889469709)
    --cycle;

    \path [fill=darkorange25512714, fill opacity=0.2]
    (axis cs:-4,0.147281763646476)
    --(axis cs:-4,0.125068685853524)
    --(axis cs:-3,0.114379964034987)
    --(axis cs:-1.30102999566398,0.109659550142393)
    --(axis cs:0,0.222920324301966)
    --(axis cs:0.698970004336019,0.295641185682599)
    --(axis cs:0.698970004336019,0.311216674317401)
    --(axis cs:0.698970004336019,0.311216674317401)
    --(axis cs:0,0.227206650198034)
    --(axis cs:-1.30102999566398,0.187114713857606)
    --(axis cs:-3,0.164703501465013)
    --(axis cs:-4,0.147281763646476)
    --cycle;

    \addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
    table {%
        -4 0.12936137075
        -3 0.13331228525
        -1.30102999566398 0.1455014095
        0 0.1147263395
        0.698970004336019 0.1294671975
      };
    \addlegendentry{R-IGD(pop)}
    \addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
    table {%
        -4 0.13617522475
        -3 0.13954173275
        -1.30102999566398 0.148387132
        0 0.22506348725
        0.698970004336019 0.30342893
      };
    \addlegendentry{R-IGD(pred)}
  \end{axis}

\end{tikzpicture}


==> svg-inkscape/DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.5269516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02526924)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.14321637,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.32698266,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.51074896,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.69451525,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.87828155,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.55852823,0.00831446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10154292,0.11458403){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10154292,0.29716473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10154292,0.47974544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10154292,0.66232617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10154292,0.84490687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.0296513,0.54059414){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.55852823,0.99095199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DENMOP1 PF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7623004,0.90618238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7623004,0.85170225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7623004,0.79722211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7623004,0.74274198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias Vector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DENMOP1_n10m2_pf_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7623004,0.68826186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.5269516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02526924)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.14321637,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.32698266,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.51074896,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.69451525,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.87828155,0.0596277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.55852823,0.00831446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.10154292,0.11458403){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.10154292,0.29716473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.10154292,0.47974544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.10154292,0.66232617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.10154292,0.84490687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.0296513,0.54059414){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.55852823,0.99095199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DENMOP1 PF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.7623004,0.90618238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.7623004,0.85170225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.7623004,0.79722211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.7623004,0.74274198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias Vector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DENMOP1_n10m2_pf_pred_300_5_svg-tex.pdf}}%
    \put(0.7623004,0.68826186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.506868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01788928)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.9752987,0.10977588){\rotatebox{84.207513}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.90507456,0.27274428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.90300599,0.23959772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.90084816,0.2050201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.89859511,0.16891657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.89624041,0.13118404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.89377695,0.09170951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.44094676,0.01826595){\rotatebox{-1.594378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.19330472,0.08641031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.31643362,0.08284839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.44006337,0.07927196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.56419704,0.07568097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.68883765,0.07207528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.81398838,0.06845488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.00927909,0.43150068){\rotatebox{-88.951369}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.11565746,0.14359436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.11368177,0.23254312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.11168741,0.32233198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10967414,0.41297294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10764167,0.50447811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.10558973,0.59685997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.52311087,0.97958396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DENMOP1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7749126,0.8849631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7749126,0.82415173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7749126,0.76334035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{DENMOP1_n10m2_ps_pred_300_1e-4_svg-tex.pdf}}%
    \put(0.7749126,0.70252898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.506868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01788928)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.9752987,0.10977588){\rotatebox{84.207513}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.90507456,0.27274428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.90300599,0.23959772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.90084816,0.2050201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.89859511,0.16891657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.89624041,0.13118404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.89377695,0.09170951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.44094676,0.01826595){\rotatebox{-1.594378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.19330472,0.08641031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.31643362,0.08284839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.44006337,0.07927196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.56419704,0.07568097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.68883765,0.07207528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.81398838,0.06845488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.00927909,0.43150068){\rotatebox{-88.951369}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.11565746,0.14359436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.11368177,0.23254312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.11168741,0.32233198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.10967414,0.41297294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.10764167,0.50447811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.10558973,0.59685997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.52311087,0.97958396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DENMOP1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.7749126,0.8849631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.7749126,0.82415173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.7749126,0.76334035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{DENMOP1_n10m2_ps_pred_300_5_svg-tex.pdf}}%
    \put(0.7749126,0.70252898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DTLZ1_n7m3_ps_error_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTLZ1_n7m3_ps_error_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.15787093,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.27568791,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.39350486,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.51132181,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.62913879,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.74695577,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.86477274,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.51250002,0.01615779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.1752784){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.31144852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.44761864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.58378879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.71995894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.85612908){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.05039063,0.495){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean Squared Error(log)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.51250002,0.90083334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PS Error for DTLZ1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.65562068,0.82444444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MOEA/D LLA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DTLZ1_n7m3_ps_error_svg-tex.pdf}}%
    \put(0.65562068,0.77535049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MOEA/D\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.506868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01778848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.9752987,0.10977588){\rotatebox{84.207513}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.90507456,0.27274428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.90247513,0.23109105){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.89973394,0.18716528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.89683899,0.14077586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.89377695,0.09170951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.44094676,0.01826595){\rotatebox{-1.594378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.19330472,0.08641031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.34729399,0.08195566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.50206703,0.0774783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.65762979,0.07297811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.81398838,0.06845488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.00927909,0.43150068){\rotatebox{-88.951369}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.11565746,0.14359436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.11318494,0.25491112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.11068316,0.36754522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.1081516,0.48152012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.10558973,0.59685997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0.52311087,0.97958396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DTLZ1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.7749126,0.8849631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.7749126,0.82415173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DTLZ1_n7m3_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.7749126,0.76334035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.506868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01778848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.9752987,0.10977588){\rotatebox{84.207513}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.90507456,0.27274428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.90247513,0.23109105){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.89973394,0.18716528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.89683899,0.14077586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.89377695,0.09170951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.44094676,0.01826595){\rotatebox{-1.594378}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.19330472,0.08641031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.34729399,0.08195566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.50206703,0.0774783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.65762979,0.07297811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.81398838,0.06845488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.00927909,0.43150068){\rotatebox{-88.951369}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.11565746,0.14359436){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.11318494,0.25491112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.11068316,0.36754522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.1081516,0.48152012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.10558973,0.59685997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0.52311087,0.97958396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DTLZ1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.7749126,0.8849631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.7749126,0.82415173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DTLZ1_n7m3_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.7749126,0.76334035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ZDT1_n30m2_ps_error_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZDT1_n30m2_ps_error_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.15787093,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.27568791,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.39350486,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.51132181,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.62913879,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.74695577,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.86477274,0.06158415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.51250002,0.01615779){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.126106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.22173929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.31737259){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.41300583){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.50863912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.60427239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.69990566){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.10069444,0.79553896){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.05039063,0.495){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean Squared Error(log)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.51250002,0.90083334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PS Error for ZDT1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.65562068,0.82444444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MOEA/D LLA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ZDT1_n30m2_ps_error_svg-tex.pdf}}%
    \put(0.65562068,0.77535049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MOEA/D\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.05664642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99323254)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.27550568,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.43338804,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.59127036,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.74915272,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.90703504,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0.59127036,0.01017564){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.16355448,0.21285653){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.16355448,0.36368707){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.16355448,0.51451758){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.16355448,0.66534812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.16355448,0.81617864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.03628895,0.53088999){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.59127036,0.95134368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ZDT1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.70908974,0.84759781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.70908974,0.78092194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.70908974,0.71424606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ZDT1_n30m2_ps_pred_300_0.001_svg-tex.pdf}}%
    \put(0.70908974,0.64757019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias Vector\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.05664642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99323254)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.27550568,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.43338804,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.36\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.59127036,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.38\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.74915272,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.90703504,0.07297577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.42\end{tabular}}}}%
    \put(0.59127036,0.01017564){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.16355448,0.21285653){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.16355448,0.36368707){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.16355448,0.51451758){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.16355448,0.66534812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.16355448,0.81617864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.03628895,0.53088999){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.59127036,0.95134368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ZDT1 PS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.70908974,0.84759781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pareto Front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.70908974,0.78092194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.70908974,0.71424606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ZDT1_n30m2_ps_pred_300_0.04_svg-tex.pdf}}%
    \put(0.70908974,0.64757019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias Vector\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/variance_DENMOP1_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variance_DENMOP1_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.27347946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46033314)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.20421534,0.03403259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.34869375,0.03403259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.49317218,0.03403259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.6376506,0.03403259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.78212896,0.03403259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.52929177,0.00478246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Varibles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.15244536,0.38252169){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e-04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.15244536,0.3102825){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e-03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.15244536,0.23804329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5e-02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.15244536,0.16580409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e+00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.15244536,0.09356488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5e+00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.05973694,0.25062997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\gamma$\end{tabular}}}}%
    \put(0.52929177,0.43981822){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Variance of Predictions for MOZDT1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.09305762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.14591914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.19878069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.2516422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.30450374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.35736526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.07\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{variance_DENMOP1_svg-tex.pdf}}%
    \put(0.95030655,0.41022679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{variance_DENMOP1_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/variance_ZDT1_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variance_ZDT1_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.69511032bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21754211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.17817904,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.29667739,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.41517573,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.53367411,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.65217243,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.77067081,0.03400054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.52182427,0.00477795){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decision Varibles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.15069355,0.1640397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e-04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.15069355,0.14034003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e-03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.15069355,0.11664036){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5e-02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.15069355,0.09294068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1e+00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.15069355,0.06924102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5e+00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.05968068,0.12921518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\gamma$\end{tabular}}}}%
    \put(0.52182427,0.19704651){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Variance of Predictions for ZDT1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.93654565,0.09482948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.93654565,0.13226797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{variance_ZDT1_svg-tex.pdf}}%
    \put(0.93654565,0.16970646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{variance_ZDT1_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

